Beyond density snapshots: Dynamical memory in Chern-Simons reservoirs

How a reservoir encodes input history jointly in density and geometric degrees of freedom remains insufficiently understood. We address this mechanistic gap with a continuous density on an internal manifold coupled to an independently evolving Chern-Simons (CS) connection through a conserved current. On the same internal manifold, we compare reciprocal transport, instantaneous transverse reconstruction, local nonlinear feedback, and coupled CS evolution. These controls isolate how transport and independent connection evolution contribute to memory. We identify a current-generated exact connection component that the tested instantaneous reconstruction and scalar local closure miss. Resetting this component at fixed density and Gauss-law curl changes the future density response within the chosen gauge and drift law and the small effect persists under numerical refinement. We then distinguish dynamical memory from its readout accessibility. Although the four models have similar scalar-memory scores and density traces of pulse order, their circulating and longitudinal traces differ. With all measured features, coupled CS improves pulse-order decoding by \(6.5\pm1.9\) percentage points over the instantaneous-transverse control in paired seedwise comparisons, while remaining comparable to local feedback. Coupled CS shows less lag than the instantaneous and local-feedback controls on the first cycle, but more on subsequent cycles, revealing a dependence on preparation. We thus connect a field-theoretic mechanism of history retention to controlled tests of its dynamical role and computational use. The four-model framework provides a way to determine what an evolving transport field contributes when density snapshots and aggregate performance alone leave the memory mechanism unresolved.

==> figures/study_design_flowchart.tex <==

\begin{tikzpicture}


\node[
  stage,
  draw=blue,
  fill=bluefill,
  text width=3.48cm,
  align=left,
  anchor=north west
] (input) {
  \textcolor{blue}{\textbf{Structured drive}}\\[.5mm]
  $u_\ell(t)\rho_{{\rm in},\ell}(\bm c)$
};

\node[
  stage,
  draw=purple,
  fill=purplefill,
  text width=3.48cm,
  align=left,
  right=3.2mm of input
] (state) {
  \textcolor{purple}{\textbf{Reservoir fields}}\\[.5mm]
  $\rho(\bm c,t)$ on periodic $\mathcal C$; model-dependent $\bm v,a$
};

\node[
  stage,
  draw=teal,
  fill=tealfill,
  text width=3.88cm,
  align=left,
  right=3.2mm of state
] (dynamics) {
  \textcolor{teal}{\textbf{Fixed dynamics}}\\[.5mm]
  $\partial_t\rho+\nabla\!\cdot\bm j=0$
};

\node[
  stage,
  draw=orange,
  fill=orangefill,
  text width=3.48cm,
  align=left,
  right=3.2mm of dynamics
] (features) {
  \textcolor{orange}{\textbf{Measured features}}\\[.5mm]
  $\rho,\bm v,\omega,\theta$
};

\draw[arrow] (input) -- (state);
\draw[arrow] (state) -- (dynamics);
\draw[arrow] (dynamics) -- (features);


\node[section] at ([yshift=-5.5mm]input.south west)
  {CONTROLLED FOUR-MODEL HIERARCHY};

\node[
  model,
  draw=blue,
  fill=bluefill,
  text width=3.55cm,
  align=left,
  below=9.5mm of input.south west,
  anchor=north west
] (m1) {
  \colorbox{blue}{\textcolor{white}{\textbf{\strut 1}}}\quad
  \textcolor{blue}{\textbf{Reciprocal gradient}}\\[1mm]
  $\bm v_{\rm rec}=-\gamma\nabla(-\nabla^2)^{-1}g\rho$\\[1mm]
  \textbf{Flow:} longitudinal only\\[.4mm]
  \textbf{State:} instantaneous $\rho(t)$
};

\node[
  model,
  draw=orange,
  fill=orangefill,
  text width=3.55cm,
  align=left,
  right=3.3mm of m1
] (m2) {
  \colorbox{orange}{\textcolor{white}{\textbf{\strut 2}}}\quad
  \textcolor{orange}{\textbf{Transverse control}}\\[1mm]
  $\bm v_0=-\gamma J\nabla(-\nabla^2)^{-1}g\rho$\\[1mm]
  \textbf{Flow:} circulating only\\[.4mm]
  \textbf{State:} $a_{\rm c}[\rho(t)]$
};

\node[
  model,
  draw=teal,
  fill=tealfill,
  text width=3.55cm,
  align=left,
  right=3.3mm of m2
] (m3) {
  \colorbox{teal}{\textcolor{white}{\textbf{\strut 3}}}\quad
  \textcolor{teal}{\textbf{Local feedback}}\\[1mm]
  $\bm v_{\rm loc}=(1+\eta\rho)\bm v_0$\\[1mm]
  \textbf{Flow:} circulating + longitudinal\\[.4mm]
  \textbf{State:} instantaneous $\rho(t)$
};

\node[
  model,
  draw=purple,
  fill=purplefill,
  line width=.85pt,
  text width=3.55cm,
  align=left,
  right=3.3mm of m3
] (m4) {
  \colorbox{purple}{\textcolor{white}{\textbf{\strut 4}}}\quad
  \textcolor{purple}{\textbf{Fully coupled CS}}\\[1mm]
  $\bm v=-\gamma a,\quad\partial_ta=gJ\bm j$\\[1mm]
  \textbf{Flow:} circulating + longitudinal\\[.4mm]
  \textbf{State:} independently evolved $a(t)$
};

\coordinate (foundation) at ($(input.south)!0.5!(features.south)$);
\coordinate (modelbus) at ($(foundation)+(0,-3.4mm)$);

\draw[bus] (foundation) -- (modelbus);
\draw[arrow] (modelbus) -| (m1.north);
\draw[arrow] (modelbus) -| (m2.north);
\draw[arrow] (modelbus) -| (m3.north);
\draw[arrow] (modelbus) -| (m4.north);

\node[
  font=\fontsize{6.8}{7.8}\selectfont,
  text=muted,
  fill=white,
  inner sep=1pt
] at (modelbus) {
  same $\mathcal C$, drive, numerics, initial states and seeds
};


\coordinate (modelsouth) at ($(m2.south)!0.5!(m3.south)$);

\node[pill,below=6mm of modelsouth] (analysisfork)
  {ANALYSIS FRAMEWORK};

\draw[arrow] (modelsouth) -- (analysisfork.north);

\node[
  grouphead,
  fill=blue,
  text width=7.55cm,
  align=center
] (rh) at ($(analysisfork)+(-4.20cm,-1.30cm)$) {
  RESERVOIR-COMPUTING PROTOCOLS
};

\node[
  grouphead,
  fill=purple,
  text width=7.55cm,
  align=center
] (gh) at ($(analysisfork)+(4.20cm,-1.30cm)$) {
  GAUGE-DYNAMICS PROTOCOLS
};

\coordinate (split) at ($(analysisfork.south)+(0,-3mm)$);
\draw[bus] (analysisfork.south) -- (split);
\draw[arrow] (split) -| (rh.north);
\draw[arrow] (split) -| (gh.north);

\node[
  protocol,
  draw=blue!55,
  text width=7.35cm,
  align=left,
  below=2.2mm of rh
] (r1) {
  \pnum{blue}{1}\quad
  \textbf{Scalar fading memory}\hfill $MC(d),\ C$\\[-.2mm]
  \textcolor{muted}{Recover past random inputs and test decay with delay.}
};

\node[
  protocol,
  draw=blue!55,
  text width=7.35cm,
  align=left,
  below=2.2mm of r1
] (r2) {
  \pnum{blue}{2}\quad
  \textbf{Matched pulse-order histories}\hfill
  $D_\rho,D_v,D_\omega,D_\parallel$\\[-.2mm]
  \textcolor{muted}{Measure endpoint separation, persistence, and held-out order decoding.}
};

\node[
  protocol,
  draw=blue!55,
  text width=7.35cm,
  align=left,
  below=2.2mm of r2
] (r3) {
  \pnum{blue}{3}\quad
  \textbf{Cyclic-drive density lag}\hfill $A_{\rm cyc}$\\[-.2mm]
  \textcolor{muted}{Measure rate-dependent failure of the return path to retrace the outward path.}
};

\node[
  protocol,
  draw=purple!55,
  text width=7.35cm,
  align=left,
  below=2.2mm of gh
] (g1) {
  \pnum{purple}{1}\quad
  \textbf{CS-equation residuals}\hfill $R_G,\ R_S$\\[-.2mm]
  \textcolor{muted}{Test Gauss-law consistency, spatial CS evolution, refinement, and noise robustness.}
};

\node[
  protocol,
  draw=purple!55,
  text width=7.35cm,
  align=left,
  below=2.2mm of g1
] (g2) {
  \pnum{purple}{2}\quad
  \textbf{Reconstruction and reset}\hfill $E_a,\ E_v$\\[-.2mm]
  \textcolor{muted}{Test transverse and local closures; reset the exact component at fixed density.}
};

\node[
  protocol,
  draw=purple!55,
  text width=7.35cm,
  align=left,
  below=2.2mm of g2
] (g3) {
  \pnum{purple}{3}\quad
  \textbf{Feedback-dependent cross-response}\hfill $\Delta R_\chi$\\[-.2mm]
  \textcolor{muted}{Measure the additional distant response generated by advective feedback.}
};

\begin{scope}[on background layer]
  \node[
    fit=(rh)(r1)(r3),
    draw=blue!45,
    fill=bluefill!45,
    rounded corners=1.6mm,
    inner sep=2.5mm,
    line width=.55pt
  ] {};

  \node[
    fit=(gh)(g1)(g3),
    draw=purple!45,
    fill=purplefill!45,
    rounded corners=1.6mm,
    inner sep=2.5mm,
    line width=.55pt
  ] {};
\end{scope}


\node[section] at ([yshift=-5.6mm]r3.south west)
  {INTERPRETATION};

\node[
  outcome,
  draw=yellow,
  fill=yellowfill,
  text width=7.7cm,
  align=left,
  below=9.8mm of r3
] (o1) {
  \textbf{Shared reservoir behavior}\\[.5mm]
  All four show fading memory, order-sensitive density, and finite-time lag.
};

\node[
  outcome,
  draw=purple,
  fill=purplefill,
  line width=.85pt,
  text width=7.7cm,
  align=left
] (o2) at (o1 -| g3) {
  \textbf{What coupled CS adds}\\[.5mm]
  Resetting the evolved exact component changes future density response.
};

\draw[arrow] (r3.south) -- (o1.north);
\draw[arrow] (g3.south) -- (o2.north);

\end{tikzpicture}
